Rotating Einstein-Maxwell-Dilaton Black Holes in D Dimensions

We construct exact charged rotating black holes in Einstein-Maxwell-dilaton theory in $D$ spacetime dimensions, $D \ge 5$, by embedding the $D$ dimensional Myers-Perry solutions in $D+1$ dimensions, and performing a boost with a subsequent Kaluza-Klein reduction. Like the Myers-Perry solutions, these black holes generically possess $N=[(D-1)/2]$ independent angular momenta. We present the global and horizon properties of these black holes, and discuss their domains of existence.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
